Learning SQL from within: integrating database exercises into the database itself

SQL adventure builder (SQLab) is an open-source framework for creating SQL games that are embedded within the very database they query. Students' answers are evaluated using query fingerprinting, a novel technique that allows for better feedback than traditional SQL online judge systems. Fingerprints act as tokens that are used to unlock messages encrypted in an isolated auxiliary table. These messages may include hints, answer keys, examples, explanations, or narrative elements. They can also contain the problem statement of the next task, which turns them into nodes in a virtual DAG with queries as edges. This makes it possible to design a coherent adventure with a storyline of arbitrary complexity. This paper describes the theoretical underpinnings of SQLab's query fingerprinting model, its implementation challenges, and its potential to improve SQL education through game-based learning. The underlying concepts are fully cross-vendor, and support for SQLite, PostgreSQL and MySQL is already available. As a proof of concept, two games, 30 exercises and one mock exam were tested over a three-year period with about 300 students.

==> floats/fingerprinting_1.tex <==
\begin{minipage}{0.85\linewidth}
  \sffamily
  \textbf{Exercise [042]. Lowest-salary employees.}
    \begin{itemize}
      \item \emph{Statement}: List the employees with the lowest salary.
      \item \emph{Formula}: \lstinline|salt_042(sum(nn(A.hash)) OVER ()) AS token|
    \end{itemize}

\dotfill

\begin{lstlisting}[basicstyle=\footnotesize\ttfamily\linespread{0.9}\selectfont]
SELECT emp_id, emp_name, salary, salt_042(sum(nn(A.hash)) OVER ()) AS token
  FROM employee A
 WHERE salary = (SELECT min(salary) FROM employee);
\end{lstlisting}

\begin{verbatim}
|   emp_id  |     emp_name     |  salary  |      token      |
+-----------+------------------+----------+-----------------+
| 453453453 | Joyce A. English | 25000.00 | 279951804330132 |
| 987987987 | Ahmad V. Jabbar  | 25000.00 | 279951804330132 |
| 999887777 | Alicia J. Zelaya | 25000.00 | 279951804330132 |
\end{verbatim}

\end{minipage}


==> floats/fingerprinting_2.tex <==
\begin{minipage}{0.85\linewidth}
  {\sffamily\bfseries Exercise [050]. Some average salaries.}
  \begin{itemize}
    \item \emph{Statement}: For each department, list its name, the number of its employees living in Houston TX, and the average salary of these employees. Only include departments where the average salary exceeds \$30,000. Sort the results by decreasing average salary.
    \item \emph{Formula}: \lstinline|salt_050((0.0) + bit_xor(sum(nn(A.hash), nn(B.hash))) OVER ()) AS token| --- After the first pass, replace \texttt{(0.0)} with the first number on the column \texttt{employees}.
  \end{itemize}

\dotfill

\begin{lstlisting}[basicstyle=\footnotesize\ttfamily\linespread{0.9}\selectfont]
  SELECT dpt_name AS department, 
         count(emp_id) AS employees,
         avg(salary) AS average_salary, 
         salt_050(§\textcolor{ACMOrange}{(0.0)}§ + bit_xor(sum(nn(A.hash) + nn(B.hash))) OVER ()) AS token
    FROM department A 
    JOIN employee B ON A.dpt_id = B.dpt_id
   WHERE address LIKE '%Houston TX'
GROUP BY dpt_name
  HAVING avg(salary) > 30000
ORDER BY average_salary DESC;
\end{lstlisting}
  
\begin{Verbatim}[commandchars=\\\{\}]
|  department  | employees | average_salary |     token      |
+--------------+-----------+----------------+----------------+
| Headquarters |     \textcolor{ACMOrange}{1}     |  55000.000000  | 91932178974687 |
|   Research   |     3     |  31666.666667  | 91932178974687 |
\end{Verbatim}
  
\end{minipage}

